Degree theory for orbifolds

In [3] Borzellino and Brunsden started to develop an elementary differential topology theory for orbifolds. In this paper we carry on their project by defining a mapping degree for proper maps between orbifolds, which counts preimages of regular values with appropriate weights. We show that the mapping degree satisfies the expected invariance properties, under the assumption that the domain does not have a codimension one singular stratum. We study properties of the mapping degree and compute the degree in some examples.

==> circle1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circle1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{551.17188461bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91716429)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{circle1.pdf}}%
    \put(0.16965718,0.58128214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0.06262541,0.02706285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1//Z_2$}}}%
    \put(0.71110158,0.58500929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0.43985663,0.70523678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{f}$}}}%
    \put(0.34748673,0.36654716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cf$}}}%
    \put(0.93249607,0.71550007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat f(S^1)$}}}%
    \put(-0.08210657,0.16861166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mZ_2$}}}%
    \put(0.34455437,0.17154406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mZ_2$}}}%
    \put(0.730162,0.82986284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1)$}}}%
    \put(0.73895913,0.36654716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,-1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{circle1.pdf}}%
  \end{picture}%
\endgroup%


==> circle2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circle2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{598.78234863bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75724548)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{circle2.pdf}}%
    \put(0.14168394,0.48917636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0.07960194,0.01951248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1//\mZ_2$}}}%
    \put(0.64007694,0.49260715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0.39039926,0.6032751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{f}$}}}%
    \put(0.64007686,0.71664224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat f(S^1)$}}}%
    \put(-0.00095925,0.1394048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mZ_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{circle2.pdf}}%
    \put(0.73454951,0.3252556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat g(S^1)$}}}%
    \put(-0.17952299,0.26546834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.21329849\unitlength}\raggedright \end{minipage}}}%
    \put(-0.22271048,0.45171435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06343162\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{circle2.pdf}}%
    \put(0.38904964,0.4953064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{g}$}}}%
    \put(0.58300608,0.02221165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1//\mZ_2$}}}%
    \put(0.27961015,0.13654181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mZ_2$}}}%
    \put(0.49910323,0.13654181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mZ_2$}}}%
    \put(0.78062691,0.13367883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mZ_2$}}}%
    \put(0.38658199,0.13661374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cf$}}}%
    \put(0.38467337,0.04118195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cg$}}}%
  \end{picture}%
\endgroup%


==> regularvalue.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'regularvalue.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{671.39843077bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47606119)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{regularvalue.pdf}}%
    \put(0.47491493,0.31660993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cf$}}}%
    \put(0.78046059,0.41533777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}_3$}}}%
    \put(0.08000359,0.0757481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{CP}^1(1,1)$}}}%
    \put(0.72173456,0.07489698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{CP}^1(1,3)$}}}%
  \end{picture}%
\endgroup%


==> slicemap.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slicemap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{587.31309786bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41593416)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{slicemap.pdf}}%
    \put(0.34569229,0.26945899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat f$}}}%
    \put(0.26882891,0.37453801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_1x$}}}%
    \put(0.8944383,0.09919204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_2\hat f(x)$}}}%
    \put(0.00000001,0.15859155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.02043203,0.31718299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_x$}}}%
    \put(0.56723215,0.26853531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat f(S_x)$}}}%
    \put(0.63242006,0.3152371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{\hat f(x)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{slicemap.pdf}}%
    \put(0.70441862,0.20237442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat f(x)$}}}%
    \put(0.19848261,0.12842994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.51858444,0.17221286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat f(y)$}}}%
    \put(0.68301362,0.07589041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k(y) \hat f(y)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{slicemap.pdf}}%
    \put(0.54680011,0.31523706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
  \end{picture}%
\endgroup%

